Univalent Polynomials and Hubbard Trees

We study rational functions $f$ of degree $d+1$ such that $f$ is univalent in the exterior unit disc, and the image of the unit circle under $f$ has the maximal number of cusps ($d+1$) and double points $(d-2)$. We introduce a bi-angled tree associated to any such $f$. It is proven that any bi-angled tree is realizable by such an $f$, and moreover, $f$ is essentially uniquely determined by its associated bi-angled tree. This combinatorial classification is used to show that such $f$ are in natural 1:1 correspondence with anti-holomorphic polynomials of degree $d$ with $d-1$ distinct, fixed critical points (classified by their Hubbard trees).

==> S_3v2.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S_3v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4933.7405804bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50740979)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{S_3v2.pdf}}%
    \put(0.48727452,0.300028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$0$}\end{tabular}}}}%
    \put(0.75762779,0.18083572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$0$}\end{tabular}}}}%
    \put(0.22315722,0.1790178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$0$}\end{tabular}}}}%
    \put(0.5431124,0.33899538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$1$}\end{tabular}}}}%
    \put(0.4231292,0.33899539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$1$}\end{tabular}}}}%
    \put(0.48130287,0.22810183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$1$}\end{tabular}}}}%
    \put(0.21952135,0.22264805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$1$}\end{tabular}}}}%
    \put(0.18498075,0.1662923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$1$}\end{tabular}}}}%
    \put(0.25224403,0.15720267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$1$}\end{tabular}}}}%
    \put(0.75035609,0.22446598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$1$}\end{tabular}}}}%
    \put(0.79035047,0.16447438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$1$}\end{tabular}}}}%
    \put(0.72126926,0.15538475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$1$}\end{tabular}}}}%
    \put(0.54256512,0.39271228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$2$}\end{tabular}}}}%
    \put(0.59389769,0.33914004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$2$}\end{tabular}}}}%
    \put(0.43174832,0.3908734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$2$}\end{tabular}}}}%
    \put(0.37924281,0.3345072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$2$}\end{tabular}}}}%
    \put(0.53367078,0.19243347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$2$}\end{tabular}}}}%
    \put(0.43869758,0.19397775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$2$}\end{tabular}}}}%
    \put(0.72902217,0.24802754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$2$}\end{tabular}}}}%
    \put(0.24720691,0.24648326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{15}{\color{white}$2$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> astroid_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'astroid_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1330.16881267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6743621)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{astroid_2.pdf}}%
    \put(0.37958434,0.63165347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\hat{\mathbb{C}}\setminus\overline{\mathbb{D}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{astroid_2.pdf}}%
    \put(0.16632836,0.17451186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\Psi$}}}}%
    \put(0.29510892,0.09471653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$L_t$}}}}%
    \put(0.29409213,0.30299625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\phi_t$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{astroid_2.pdf}}%
    \put(0.13988288,0.3555568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\Omega_0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{astroid_2.pdf}}%
    \put(0.11057109,0.52490889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1907655,0.46294047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$f_0(z):=z-\frac{1}{3z^3}$}}}}%
    \put(0.13972742,0.27961518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$Q^0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{astroid_2.pdf}}%
    \put(0.49035372,0.42291013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$f_t$}}}}%
    \put(0.67709062,0.46179227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$f_\infty$}}}}%
  \end{picture}%
\endgroup%


==> constant_ratio_principle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'constant_ratio_principle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.50475305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48143051)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{constant_ratio_principle.pdf}}%
    \put(0.05142013,0.37354685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$z_1$}}}}%
    \put(0.04920592,0.32102442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$z_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{constant_ratio_principle.pdf}}%
    \put(0.05172093,0.1770742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$w_1$}}}}%
    \put(0.0522166,0.09966617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$w_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{constant_ratio_principle.pdf}}%
    \put(0.47500304,0.1332796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$L_t$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{constant_ratio_principle.pdf}}%
    \put(0.23038989,0.23674003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$R$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{constant_ratio_principle.pdf}}%
    \put(0.18224685,0.32752412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{a-side of $Q$}}}}%
    \put(0.17696169,0.11770268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{a-side of $Q$}}}}%
  \end{picture}%
\endgroup%


==> cusps.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cusps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3107.33913632bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37479455)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cusps.pdf}}%
    \put(0.14084661,0.23419216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{7}{$\Omega$}}}}%
    \put(0.65984059,0.23116692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{7}{$T(\Omega)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cusps.pdf}}%
  \end{picture}%
\endgroup%


==> extremal_length_argument.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extremal_length_argument.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{823.65704394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38254481)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extremal_length_argument.pdf}}%
    \put(0.22186802,0.25874678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j+1}^t$}}}}%
    \put(0.27076733,0.29274151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j}^t$}}}}%
    \put(0.26943526,0.13941828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k}^t$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extremal_length_argument.pdf}}%
    \put(0.16991366,0.27690688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{m}^t$}}}}%
    \put(0.08979147,0.26856719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{m+1}^t$}}}}%
    \put(0.18299968,0.07528281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{l+1}^t$}}}}%
    \put(0.11830367,0.07675455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{l}^t$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extremal_length_argument.pdf}}%
    \put(0.49388452,0.23546335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$L_t\circ\Psi\circ\phi_t^{-1}$}}}}%
    \put(0.34844722,0.16580249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k+1}^t$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{extremal_length_argument.pdf}}%
    \put(0.09473284,0.15311417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\Gamma_t$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{extremal_length_argument.pdf}}%
    \put(0.94241959,0.20202499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$t^{-1}$}}}}%
    \put(0.7531504,-0.01912388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$M(Q)$}}}}%
    \put(0.51433104,0.36110646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$t^{-1}\Psi(\zeta_m)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{extremal_length_argument.pdf}}%
    \put(0.50743944,0.04613481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$t^{-1}\Psi(\zeta_{l+1})$}}}}%
  \end{picture}%
\endgroup%


==> n=5_with_zoom.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n=5_with_zoom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{738bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00677507)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n=5_with_zoom.pdf}}%
  \end{picture}%
\endgroup%


==> n=6_with_zoom.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n=6_with_zoom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99061662)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n=6_with_zoom.pdf}}%
  \end{picture}%
\endgroup%


==> orientation.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orientation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1766.73806979bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28768175)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{orientation.pdf}}%
    \put(0.18193687,0.12876037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$v$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{orientation.pdf}}%
    \put(0.18607189,0.16816322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$\phi(J_1)$}\end{tabular}}}}%
    \put(0.09122373,0.21113954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$\phi(J_2)$}\end{tabular}}}}%
    \put(0.10009824,0.12313412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$\phi(J_3)$}\end{tabular}}}}%
    \put(0.18958274,0.0602731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$\phi(J_4)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{orientation.pdf}}%
    \put(0.81474306,0.15965068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$f_\infty(I_1)$}\end{tabular}}}}%
    \put(0.46561069,0.21651289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$J_1$}\end{tabular}}}}%
    \put(0.41242433,0.19664337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$J_2$}\end{tabular}}}}%
    \put(0.38565418,0.15823404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$J_3$}\end{tabular}}}}%
    \put(0.38332636,0.10934946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$J_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{orientation.pdf}}%
    \put(0.65297024,0.23000868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$f_\infty(I_2)$}\end{tabular}}}}%
    \put(0.69673468,0.12101053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$f_\infty(I_3)$}\end{tabular}}}}%
    \put(0.86353488,0.05495103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{4}{$f_\infty(I_4)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{orientation.pdf}}%
  \end{picture}%
\endgroup%


==> quasiconformal_deformation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quasiconformal_deformation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1122.28585791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83910386)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quasiconformal_deformation.pdf}}%
    \put(0.21373462,0.25669053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_k$}}}}%
    \put(0.09366969,0.4813393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j+1}$}}}}%
    \put(0.24254292,0.2831046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k+1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quasiconformal_deformation.pdf}}%
    \put(0.38316256,0.80059981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\hat{\mathbb{C}}\setminus\overline{\mathbb{D}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quasiconformal_deformation.pdf}}%
    \put(0.15408181,0.48566212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quasiconformal_deformation.pdf}}%
    \put(0.149747,0.21270973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\Psi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quasiconformal_deformation.pdf}}%
    \put(0.30896245,0.11889046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$L_t$}}}}%
    \put(0.13529995,0.35900417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$Q$}}}}%
    \put(0.03192377,0.45573341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\Omega$}}}}%
    \put(0.17583424,0.18369655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\Psi(\zeta_{j})$}}}}%
    \put(0.08034963,0.18369655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\Psi(\zeta_{j+1})$}}}}%
    \put(0.08707827,-0.00619043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\Psi(\zeta_{k})$}}}}%
    \put(0.18273413,-0.00496125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\Psi(\zeta_{k+1})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{quasiconformal_deformation.pdf}}%
    \put(0.16465419,0.60094701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$f(z):=z-\frac{1}{dz^d}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{quasiconformal_deformation.pdf}}%
    \put(0.29305628,0.39487941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\phi_t$}}}}%
    \put(0.50713118,0.5471717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$f_t$}}}}%
    \put(0.73207752,0.59341522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$f_\infty^1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{quasiconformal_deformation.pdf}}%
    \put(0.47960861,0.41216837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j+1}^t$}}}}%
    \put(0.51549632,0.43711745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j}^t$}}}}%
    \put(0.5145187,0.32459198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k}^t$}}}}%
    \put(0.56739131,0.34241279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k+1}^t$}}}}%
    \put(0.83402817,0.40809504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j+1}^\infty$}}}}%
    \put(0.87806244,0.4289708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j}^\infty$}}}}%
    \put(0.87085365,0.32611953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k}^\infty$}}}}%
    \put(0.92610639,0.35005023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k+1}^\infty$}}}}%
    \put(0.42755595,0.34864297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$Q_t$}}}}%
  \end{picture}%
\endgroup%


==> quasiconformal_deformation_step_two.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quasiconformal_deformation_step_two.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1127.65713429bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77095368)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quasiconformal_deformation_step_two.pdf}}%
    \put(0.37966529,0.73430538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\hat{\mathbb{C}}\setminus\overline{\mathbb{D}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quasiconformal_deformation_step_two.pdf}}%
    \put(0.12449239,0.23937669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\Psi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quasiconformal_deformation_step_two.pdf}}%
    \put(0.30480513,0.13717984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$L_t$}}}}%
    \put(0.13683927,0.20978509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\Psi(x)$}}}}%
    \put(0.04180947,0.20978509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\Psi(\zeta_{j+1})$}}}}%
    \put(0.04850607,0.01847351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\Psi(\zeta_{k'})$}}}}%
    \put(0.13934321,0.01821973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\Psi(\zeta_{k'+1})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{quasiconformal_deformation_step_two.pdf}}%
    \put(0.31795826,0.37781565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\phi_t$}}}}%
    \put(0.50304341,0.48208442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$f_t$}}}}%
    \put(0.72691827,0.52810767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$f_\infty^2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{quasiconformal_deformation_step_two.pdf}}%
    \put(0.13313656,0.38852159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j+1}$}}}}%
    \put(0.17696113,0.4092979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j}$}}}}%
    \put(0.14900416,0.27450868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k'}$}}}}%
    \put(0.17491895,0.31189057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k'+1}$}}}}%
    \put(0.22432638,0.52739102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$f_\infty^1$}}}}%
    \put(0.08064955,0.32673238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$Q_{\infty}^{1,+}$}}}}%
    \put(0.22463849,0.37546376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$Q_{\infty}^{1,-}$}}}}%
    \put(0.17506664,0.36543084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$x$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{quasiconformal_deformation_step_two.pdf}}%
    \put(0.45810571,0.37452228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j+1}^t$}}}}%
    \put(0.50196202,0.35801082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$x_t$}}}}%
    \put(0.4736357,0.28816739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k'}^t$}}}}%
    \put(0.5188209,0.31754955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k'+1}^t$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{quasiconformal_deformation_step_two.pdf}}%
    \put(0.86306818,0.3139663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k'+1}^\infty$}}}}%
    \put(0.8221828,0.29712535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{k'}^\infty$}}}}%
    \put(0.83940748,0.3583979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$x_\infty$}}}}%
    \put(0.7959033,0.37237235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{j+1}^\infty$}}}}%
  \end{picture}%
\endgroup%


==> unit_disc_by_f.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_disc_by_f.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.77522915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38127403)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unit_disc_by_f.pdf}}%
    \put(0.38433881,0.23128199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\xi_1$}}}}%
    \put(0.34811575,0.30222057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\xi_2$}}}}%
    \put(0.37471945,0.13727759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\xi_{d+1}$}}}}%
    \put(0.32208511,0.25439843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$I_1$}}}}%
    \put(0.27669213,0.30814603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$I_2$}}}}%
    \put(0.31861517,0.17592694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$I_{d+1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unit_disc_by_f.pdf}}%
    \put(0.49727067,0.23934913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$f_0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unit_disc_by_f.pdf}}%
    \put(0.98736252,0.23601187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_1$}}}}%
    \put(0.960767,0.29834052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_2$}}}}%
    \put(0.9873707,0.14859976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2}{$\zeta_{d+1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unit_disc_by_f.pdf}}%
  \end{picture}%
\endgroup%

